The Atacama Cosmology Telescope (ACT): Beam Profiles and First SZ Cluster Maps

The Atacama Cosmology Telescope (ACT) is currently observing the cosmic microwave background with arcminute resolution at 148 GHz, 218 GHz, and 277 GHz. In this paper, we present ACT's first results. Data have been analyzed using a maximum-likelihood map-making method which uses B-splines to model and remove the atmospheric signal. It has been used to make high-precision beam maps from which we determine the experiment's window functions. This beam information directly impacts all subsequent analyses of the data. We also used the method to map a sample of galaxy clusters via the Sunyaev-Zel'dovich (SZ) effect, and show five clusters previously detected with X-ray or SZ observations. We provide integrated Compton-y measurements for each cluster. Of particular interest is our detection of the z = 0.44 component of A3128 and our current non-detection of the low-redshift part, providing strong evidence that the further cluster is more massive as suggested by X-ray measurements. This is a compelling example of the redshift-independent mass selection of the SZ effect.

==> 10a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4320.00,3816.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(383,1003){\makebox(0,0)[r]{\strut{} }}%
\put(383,2026){\makebox(0,0)[r]{\strut{} }}%
\put(383,3049){\makebox(0,0)[r]{\strut{} }}%
\put(1960,429){\makebox(0,0){\strut{} }}%
\put(589,429){\makebox(0,0){\strut{} }}%
\put(471,1985){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
\put(1840,154){\makebox(0,0){\strut{} }}%
\put(1840,3486){\makebox(0,0){\strut{}ACT-CL 0658-5557 (1E 0657-56/Bullet)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3541,915){\makebox(0,0)[l]{\strut{}-400}}%
\put(3541,1450){\makebox(0,0)[l]{\strut{}-200}}%
\put(3541,1985){\makebox(0,0)[l]{\strut{} 0}}%
\put(3541,2519){\makebox(0,0)[l]{\strut{} 200}}%
\put(3541,3054){\makebox(0,0)[l]{\strut{} 400}}%
\put(4036,1985){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(383,1003){\makebox(0,0)[r]{\strut{}-56}}%
\put(383,2026){\makebox(0,0)[r]{\strut{}-55.95}}%
\put(383,3049){\makebox(0,0)[r]{\strut{}-55.9}}%
\put(1960,429){\makebox(0,0){\strut{}06h58m30s}}%
\put(589,429){\makebox(0,0){\strut{}06h59m00s}}%
\put(-189,1985){\rotatebox{90}{\makebox(0,0){\strut{}Declination (deg) - J2000}}}%
\put(1840,154){\makebox(0,0){\strut{}Right Ascension - J2000}}%
\put(1840,3486){\makebox(0,0){\strut{}ACT-CL 0658-5557 (1E 0657-56/Bullet)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3541,915){\makebox(0,0)[l]{\strut{}-400}}%
\put(3541,1450){\makebox(0,0)[l]{\strut{}-200}}%
\put(3541,1985){\makebox(0,0)[l]{\strut{} 0}}%
\put(3541,2519){\makebox(0,0)[l]{\strut{} 200}}%
\put(3541,3054){\makebox(0,0)[l]{\strut{} 400}}%
\put(4036,1985){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta T_{CMB}$ ($\micro\kelvin$)}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{10a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680.00,2520.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,778){\makebox(0,0)[r]{\strut{}-100}}%
\put(660,1085){\makebox(0,0)[r]{\strut{}-50}}%
\put(660,1391){\makebox(0,0)[r]{\strut{} 0}}%
\put(660,1698){\makebox(0,0)[r]{\strut{} 50}}%
\put(660,2005){\makebox(0,0)[r]{\strut{} 100}}%
\put(792,374){\makebox(0,0){\strut{} 40}}%
\put(1731,374){\makebox(0,0){\strut{} 50}}%
\put(2670,374){\makebox(0,0){\strut{} 60}}%
\put(3609,374){\makebox(0,0){\strut{} 70}}%
\put(4548,374){\makebox(0,0){\strut{} 80}}%
\put(154,1446){\rotatebox{90}{\makebox(0,0){\strut{}Response (mK)}}}%
\put(2670,154){\makebox(0,0){\strut{}Time (s)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,0){\includegraphics{1a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680.00,3240.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,1111){\makebox(0,0)[r]{\strut{}1}}%
\put(660,1673){\makebox(0,0)[r]{\strut{}10}}%
\put(660,2234){\makebox(0,0)[r]{\strut{}100}}%
\put(660,2796){\makebox(0,0)[r]{\strut{}1000}}%
\put(792,374){\makebox(0,0){\strut{} 0.001}}%
\put(1543,374){\makebox(0,0){\strut{} 0.01}}%
\put(2294,374){\makebox(0,0){\strut{} 0.1}}%
\put(3046,374){\makebox(0,0){\strut{} 1}}%
\put(3797,374){\makebox(0,0){\strut{} 10}}%
\put(4548,374){\makebox(0,0){\strut{} 100}}%
\put(154,1806){\rotatebox{90}{\makebox(0,0){\strut{}Spectral Density (mK s$^{1/2}$)}}}%
\put(2670,154){\makebox(0,0){\strut{}Frequency (Hz)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,0){\includegraphics{1b}}%
\gplfronttext
\end{picture}%
\endgroup


==> 2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\fontsize{8}{8}
\selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680.00,3600.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(528,656){\makebox(0,0)[r]{\strut{} 1}}%
\put(528,1058){\makebox(0,0)[r]{\strut{} 10}}%
\put(528,1459){\makebox(0,0)[r]{\strut{}100}}%
\put(892,374){\makebox(0,0){\strut{} 0.01}}%
\put(2748,374){\makebox(0,0){\strut{} 0.1}}%
\put(4603,374){\makebox(0,0){\strut{} 1}}%
\put(154,1106){\rotatebox{90}{\makebox(0,0){\strut{}Time (min)}}}%
\put(2670,154){\makebox(0,0){\strut{}Fraction of Total Data ($n_p n_h$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(528,2032){\makebox(0,0)[r]{\strut{}2}}%
\put(528,2358){\makebox(0,0)[r]{\strut{}3}}%
\put(528,2590){\makebox(0,0)[r]{\strut{}}}%
\put(528,2770){\makebox(0,0)[r]{\strut{}5}}%
\put(528,2917){\makebox(0,0)[r]{\strut{}}}%
\put(528,3041){\makebox(0,0)[r]{\strut{}7}}%
\put(892,1400){\makebox(0,0){\strut{}}}%
\put(2748,1400){\makebox(0,0){\strut{}}}%
\put(4603,1400){\makebox(0,0){\strut{}}}%
\put(892,3259){\makebox(0,0){\strut{}$10^3$}}%
\put(2748,3259){\makebox(0,0){\strut{}$10^4$}}%
\put(4603,3259){\makebox(0,0){\strut{}$10^5$}}%
\put(286,2384){\rotatebox{90}{\makebox(0,0){\strut{}$L$}}}%
\put(2670,1334){\makebox(0,0){\strut{}}}%
\put(2670,3489){\makebox(0,0){\strut{}Approx. Num. Data Points Per Second}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(1588,1793){\makebox(0,0)[r]{\strut{}0.25\,s}}%
\csname LTb\endcsname%
\put(2246,1793){\makebox(0,0)[r]{\strut{}0.5\,s}}%
\csname LTb\endcsname%
\put(2904,1793){\makebox(0,0)[r]{\strut{}1.0\,s}}%
\csname LTb\endcsname%
\put(3562,1793){\makebox(0,0)[r]{\strut{}1.5\,s}}%
\csname LTb\endcsname%
\put(4220,1793){\makebox(0,0)[r]{\strut{}2.0\,s}}%
}%
\gplbacktext
\put(0,0){\includegraphics{2a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\fontsize{8}{8}
\selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(10080.00,4320.00)%
\gplgaddtomacro\gplbacktext{%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
}%
\gplbacktext
\put(0,0){\includegraphics{3a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(10080.00,3600.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(902,823){\makebox(0,0)[r]{\strut{}-50}}%
\put(902,1282){\makebox(0,0)[r]{\strut{}-40}}%
\put(902,1740){\makebox(0,0)[r]{\strut{}-30}}%
\put(902,2199){\makebox(0,0)[r]{\strut{}-20}}%
\put(902,2657){\makebox(0,0)[r]{\strut{}-10}}%
\put(902,3116){\makebox(0,0)[r]{\strut{} 0}}%
\put(1034,374){\makebox(0,0){\strut{} 0}}%
\put(1715,374){\makebox(0,0){\strut{} 5}}%
\put(2397,374){\makebox(0,0){\strut{} 10}}%
\put(3078,374){\makebox(0,0){\strut{} 15}}%
\put(3759,374){\makebox(0,0){\strut{} 20}}%
\put(528,1855){\rotatebox{90}{\makebox(0,0){\strut{}Beam Profile (dB)}}}%
\put(2533,154){\makebox(0,0){\strut{} }}%
\put(2533,3270){\makebox(0,0){\strut{}\arone}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(4032,374){\makebox(0,0){\strut{} 0}}%
\put(4796,374){\makebox(0,0){\strut{} 5}}%
\put(5559,374){\makebox(0,0){\strut{} 10}}%
\put(6323,374){\makebox(0,0){\strut{} 15}}%
\put(5292,154){\makebox(0,0){\strut{}Radius (arcmin)}}%
\put(5292,3270){\makebox(0,0){\strut{}\artwo}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(6551,374){\makebox(0,0){\strut{} 0}}%
\put(7307,374){\makebox(0,0){\strut{} 5}}%
\put(8063,374){\makebox(0,0){\strut{} 10}}%
\put(8818,374){\makebox(0,0){\strut{} 15}}%
\put(9177,594){\makebox(0,0)[l]{\strut{} 0}}%
\put(9177,1142){\makebox(0,0)[l]{\strut{} 50}}%
\put(9177,1691){\makebox(0,0)[l]{\strut{} 100}}%
\put(9177,2239){\makebox(0,0)[l]{\strut{} 150}}%
\put(9177,2787){\makebox(0,0)[l]{\strut{} 200}}%
\put(9682,1855){\rotatebox{90}{\makebox(0,0){\strut{}Accumulated Solid Angle (nsr)}}}%
\put(7798,154){\makebox(0,0){\strut{} }}%
\put(7798,3270){\makebox(0,0){\strut{}\arthree}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(8444,2896){\makebox(0,0)[r]{\strut{}Destriped Profile}}%
\csname LTb\endcsname%
\put(8444,2731){\makebox(0,0)[r]{\strut{}Un-Destriped Profile}}%
\csname LTb\endcsname%
\put(8444,2566){\makebox(0,0)[r]{\strut{}Best-fit $\theta_w$}}%
\csname LTb\endcsname%
\put(8444,2401){\makebox(0,0)[r]{\strut{}Accum. Solid Angle}}%
}%
\gplbacktext
\put(0,0){\includegraphics{4a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680.00,2880.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,1296){\makebox(0,0)[r]{\strut{} 0}}%
\put(660,1610){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(660,1925){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(660,2239){\makebox(0,0)[r]{\strut{} 0.75}}%
\put(660,2553){\makebox(0,0)[r]{\strut{} 1}}%
\put(1528,1076){\makebox(0,0){\strut{} }}%
\put(2283,1076){\makebox(0,0){\strut{} }}%
\put(3038,1076){\makebox(0,0){\strut{} }}%
\put(3793,1076){\makebox(0,0){\strut{} }}%
\put(4548,1076){\makebox(0,0){\strut{} }}%
\put(154,1956){\rotatebox{90}{\makebox(0,0){\strut{}$w_{\ell}$}}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3825,2443){\makebox(0,0)[r]{\strut{}\arone}}%
\csname LTb\endcsname%
\put(3825,2223){\makebox(0,0)[r]{\strut{}\artwo}}%
\csname LTb\endcsname%
\put(3825,2003){\makebox(0,0)[r]{\strut{}\arthree}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,594){\makebox(0,0)[r]{\strut{} 0}}%
\put(660,864){\makebox(0,0)[r]{\strut{} 0.025}}%
\put(660,1133){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(1528,374){\makebox(0,0){\strut{}2000}}%
\put(2283,374){\makebox(0,0){\strut{}4000}}%
\put(3038,374){\makebox(0,0){\strut{}6000}}%
\put(3793,374){\makebox(0,0){\strut{}8000}}%
\put(4548,374){\makebox(0,0){\strut{}10000}}%
\put(22,944){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta w_{\ell} / w_{\ell}$}}}%
\put(2670,154){\makebox(0,0){\strut{}Multipole $\ell$}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,0){\includegraphics{5a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040.00,2374.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,430){\makebox(0,0)[r]{\strut{} }}%
\put(462,890){\makebox(0,0)[r]{\strut{} }}%
\put(462,1351){\makebox(0,0)[r]{\strut{} }}%
\put(462,1811){\makebox(0,0)[r]{\strut{} }}%
\put(1813,165){\makebox(0,0){\strut{} }}%
\put(1095,165){\makebox(0,0){\strut{} }}%
\put(1473,2263){\makebox(0,0){\strut{}AS0295}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,430){\makebox(0,0)[r]{\strut{}-53.2}}%
\put(462,890){\makebox(0,0)[r]{\strut{}-53.1}}%
\put(462,1351){\makebox(0,0)[r]{\strut{}-53}}%
\put(462,1811){\makebox(0,0)[r]{\strut{}-52.9}}%
\put(1813,165){\makebox(0,0){\strut{}02\textsuperscript{h}45\textsuperscript{m}}}%
\put(1095,165){\makebox(0,0){\strut{}02\textsuperscript{h}46\textsuperscript{m}}}%
\put(1473,2263){\makebox(0,0){\strut{}AS0295}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(2353,430){\makebox(0,0)[r]{\strut{} }}%
\put(2353,890){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1351){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1811){\makebox(0,0)[r]{\strut{} }}%
\put(3707,165){\makebox(0,0){\strut{} }}%
\put(2987,165){\makebox(0,0){\strut{} }}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,504){\makebox(0,0)[l]{\strut{} }}%
\put(4556,688){\makebox(0,0)[l]{\strut{} }}%
\put(4556,873){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1057){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1241){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1425){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1609){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1794){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1978){\makebox(0,0)[l]{\strut{} }}%
\put(3398,1259){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(2353,430){\makebox(0,0)[r]{\strut{} }}%
\put(2353,890){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1351){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1811){\makebox(0,0)[r]{\strut{} }}%
\put(3707,165){\makebox(0,0){\strut{}02\textsuperscript{h}45\textsuperscript{m}}}%
\put(2987,165){\makebox(0,0){\strut{}02\textsuperscript{h}46\textsuperscript{m}}}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,504){\makebox(0,0)[l]{\strut{}-200}}%
\put(4556,688){\makebox(0,0)[l]{\strut{}-150}}%
\put(4556,873){\makebox(0,0)[l]{\strut{}-100}}%
\put(4556,1057){\makebox(0,0)[l]{\strut{}-50}}%
\put(4556,1241){\makebox(0,0)[l]{\strut{}0}}%
\put(4556,1425){\makebox(0,0)[l]{\strut{}50}}%
\put(4556,1609){\makebox(0,0)[l]{\strut{}100}}%
\put(4556,1794){\makebox(0,0)[l]{\strut{}150}}%
\put(4556,1978){\makebox(0,0)[l]{\strut{}200}}%
\put(3398,1259){\makebox(0,0)[l]{\strut{}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{6a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040.00,2374.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,704){\makebox(0,0)[r]{\strut{} }}%
\put(462,1165){\makebox(0,0)[r]{\strut{} }}%
\put(462,1625){\makebox(0,0)[r]{\strut{} }}%
\put(462,2085){\makebox(0,0)[r]{\strut{} }}%
\put(2056,165){\makebox(0,0){\strut{} }}%
\put(1329,165){\makebox(0,0){\strut{} }}%
\put(602,165){\makebox(0,0){\strut{} }}%
\put(1473,2263){\makebox(0,0){\strut{}A3128 (NE)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,704){\makebox(0,0)[r]{\strut{}-52.6}}%
\put(462,1165){\makebox(0,0)[r]{\strut{}-52.5}}%
\put(462,1625){\makebox(0,0)[r]{\strut{}-52.4}}%
\put(462,2085){\makebox(0,0)[r]{\strut{}-52.3}}%
\put(2056,165){\makebox(0,0){\strut{}03\textsuperscript{h}30\textsuperscript{m}}}%
\put(1329,165){\makebox(0,0){\strut{}03\textsuperscript{h}31\textsuperscript{m}}}%
\put(602,165){\makebox(0,0){\strut{}03\textsuperscript{h}32\textsuperscript{m}}}%
\put(1473,2263){\makebox(0,0){\strut{}A3128 (NE)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(2353,704){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1165){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1625){\makebox(0,0)[r]{\strut{} }}%
\put(2353,2085){\makebox(0,0)[r]{\strut{} }}%
\put(3951,165){\makebox(0,0){\strut{} }}%
\put(3222,165){\makebox(0,0){\strut{} }}%
\put(2493,165){\makebox(0,0){\strut{} }}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,529){\makebox(0,0)[l]{\strut{} }}%
\put(4556,885){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1241){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1597){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1953){\makebox(0,0)[l]{\strut{} }}%
\put(3372,1300){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(2353,704){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1165){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1625){\makebox(0,0)[r]{\strut{} }}%
\put(2353,2085){\makebox(0,0)[r]{\strut{} }}%
\put(3951,165){\makebox(0,0){\strut{}03\textsuperscript{h}30\textsuperscript{m}}}%
\put(3222,165){\makebox(0,0){\strut{}03\textsuperscript{h}31\textsuperscript{m}}}%
%\put(2493,165){\makebox(0,0){\strut{}03\textsuperscript{h}32\textsuperscript{m}}}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,529){\makebox(0,0)[l]{\strut{}-200}}%
\put(4556,885){\makebox(0,0)[l]{\strut{}-100}}%
\put(4556,1241){\makebox(0,0)[l]{\strut{}0}}%
\put(4556,1597){\makebox(0,0)[l]{\strut{}100}}%
\put(4556,1953){\makebox(0,0)[l]{\strut{}200}}%
\put(3372,1300){\makebox(0,0)[l]{\strut{}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{6b}}%
\gplfronttext
\end{picture}%
\endgroup


==> 6c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040.00,2374.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,579){\makebox(0,0)[r]{\strut{} }}%
\put(462,1039){\makebox(0,0)[r]{\strut{} }}%
\put(462,1499){\makebox(0,0)[r]{\strut{} }}%
\put(462,1960){\makebox(0,0)[r]{\strut{} }}%
\put(1888,165){\makebox(0,0){\strut{} }}%
\put(1182,165){\makebox(0,0){\strut{} }}%
\put(1473,2263){\makebox(0,0){\strut{}SPT-CL 0547-5345}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,579){\makebox(0,0)[r]{\strut{}-53.9}}%
\put(462,1039){\makebox(0,0)[r]{\strut{}-53.8}}%
\put(462,1499){\makebox(0,0)[r]{\strut{}-53.7}}%
\put(462,1960){\makebox(0,0)[r]{\strut{}-53.6}}%
\put(1888,165){\makebox(0,0){\strut{}05\textsuperscript{h}46\textsuperscript{m}}}%
\put(1182,165){\makebox(0,0){\strut{}05\textsuperscript{h}47\textsuperscript{m}}}%
\put(1473,2263){\makebox(0,0){\strut{}SPT-CL 0547-5345}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(2353,579){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1039){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1499){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1960){\makebox(0,0)[r]{\strut{} }}%
\put(3783,165){\makebox(0,0){\strut{} }}%
\put(3075,165){\makebox(0,0){\strut{} }}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,519){\makebox(0,0)[l]{\strut{} }}%
\put(4556,880){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1241){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1602){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1963){\makebox(0,0)[l]{\strut{} }}%
\put(3390,1217){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(2353,579){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1039){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1499){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1960){\makebox(0,0)[r]{\strut{} }}%
\put(3783,165){\makebox(0,0){\strut{}05\textsuperscript{h}46\textsuperscript{m}}}%
\put(3075,165){\makebox(0,0){\strut{}05\textsuperscript{h}47\textsuperscript{m}}}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,519){\makebox(0,0)[l]{\strut{}-200}}%
\put(4556,880){\makebox(0,0)[l]{\strut{}-100}}%
\put(4556,1241){\makebox(0,0)[l]{\strut{}0}}%
\put(4556,1602){\makebox(0,0)[l]{\strut{}100}}%
\put(4556,1963){\makebox(0,0)[l]{\strut{}200}}%
\put(3390,1217){\makebox(0,0)[l]{\strut{}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{6c}}%
\gplfronttext
\end{picture}%
\endgroup


==> 6d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040.00,2374.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,611){\makebox(0,0)[r]{\strut{} }}%
\put(462,1071){\makebox(0,0)[r]{\strut{} }}%
\put(462,1532){\makebox(0,0)[r]{\strut{} }}%
\put(462,1992){\makebox(0,0)[r]{\strut{} }}%
\put(2064,165){\makebox(0,0){\strut{} }}%
\put(1362,165){\makebox(0,0){\strut{} }}%
\put(660,165){\makebox(0,0){\strut{} }}%
\put(1473,2263){\makebox(0,0){\strut{}AS0592}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,611){\makebox(0,0)[r]{\strut{}-54.1}}%
\put(462,1071){\makebox(0,0)[r]{\strut{}-54}}%
\put(462,1532){\makebox(0,0)[r]{\strut{}-53.9}}%
\put(462,1992){\makebox(0,0)[r]{\strut{}-53.8}}%
\put(2064,165){\makebox(0,0){\strut{}06\textsuperscript{h}38\textsuperscript{m}}}%
\put(1362,165){\makebox(0,0){\strut{}06\textsuperscript{h}39\textsuperscript{m}}}%
\put(660,165){\makebox(0,0){\strut{}06\textsuperscript{h}40\textsuperscript{m}}}%
\put(1473,2263){\makebox(0,0){\strut{}AS0592}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(2353,611){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1071){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1532){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1992){\makebox(0,0)[r]{\strut{} }}%
\put(3959,165){\makebox(0,0){\strut{} }}%
\put(3255,165){\makebox(0,0){\strut{} }}%
\put(2551,165){\makebox(0,0){\strut{} }}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,457){\makebox(0,0)[l]{\strut{} }}%
\put(4556,653){\makebox(0,0)[l]{\strut{} }}%
\put(4556,849){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1045){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1241){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1437){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1633){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1829){\makebox(0,0)[l]{\strut{} }}%
\put(4556,2025){\makebox(0,0)[l]{\strut{} }}%
\put(3440,1203){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(2353,611){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1071){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1532){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1992){\makebox(0,0)[r]{\strut{} }}%
\put(3959,165){\makebox(0,0){\strut{}06\textsuperscript{h}38\textsuperscript{m}}}%
\put(3255,165){\makebox(0,0){\strut{}06\textsuperscript{h}39\textsuperscript{m}}}%
%\put(2551,165){\makebox(0,0){\strut{}06\textsuperscript{h}40\textsuperscript{m}}}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,457){\makebox(0,0)[l]{\strut{}-200}}%
\put(4556,653){\makebox(0,0)[l]{\strut{}-150}}%
\put(4556,849){\makebox(0,0)[l]{\strut{}-100}}%
\put(4556,1045){\makebox(0,0)[l]{\strut{}-50}}%
\put(4556,1241){\makebox(0,0)[l]{\strut{}0}}%
\put(4556,1437){\makebox(0,0)[l]{\strut{}50}}%
\put(4556,1633){\makebox(0,0)[l]{\strut{}100}}%
\put(4556,1829){\makebox(0,0)[l]{\strut{}150}}%
\put(4556,2025){\makebox(0,0)[l]{\strut{}200}}%
\put(3440,1203){\makebox(0,0)[l]{\strut{}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{6d}}%
\gplfronttext
\end{picture}%
\endgroup


==> 6e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(5040.00,2374.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,551){\makebox(0,0)[r]{\strut{} }}%
\put(462,1011){\makebox(0,0)[r]{\strut{} }}%
\put(462,1472){\makebox(0,0)[r]{\strut{} }}%
\put(462,1932){\makebox(0,0)[r]{\strut{} }}%
\put(1874,165){\makebox(0,0){\strut{} }}%
\put(1215,165){\makebox(0,0){\strut{} }}%
\put(557,165){\makebox(0,0){\strut{} }}%
\put(1473,2263){\makebox(0,0){\strut{}1E 0657-56 (Bullet)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(462,551){\makebox(0,0)[r]{\strut{}-56.1}}%
\put(462,1011){\makebox(0,0)[r]{\strut{}-56}}%
\put(462,1472){\makebox(0,0)[r]{\strut{}-55.9}}%
\put(462,1932){\makebox(0,0)[r]{\strut{}-55.8}}%
\put(1874,165){\makebox(0,0){\strut{}06\textsuperscript{h}58\textsuperscript{m}}}%
\put(1215,165){\makebox(0,0){\strut{}06\textsuperscript{h}59\textsuperscript{m}}}%
\put(557,165){\makebox(0,0){\strut{}07\textsuperscript{h}00\textsuperscript{m}}}%
\put(1473,2263){\makebox(0,0){\strut{}1E 0657-56 (Bullet)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2289,2029){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(2353,551){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1011){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1472){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1932){\makebox(0,0)[r]{\strut{} }}%
\put(3768,165){\makebox(0,0){\strut{} }}%
\put(3108,165){\makebox(0,0){\strut{} }}%
\put(2448,165){\makebox(0,0){\strut{} }}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,527){\makebox(0,0)[l]{\strut{} }}%
\put(4556,884){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1241){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1598){\makebox(0,0)[l]{\strut{} }}%
\put(4556,1955){\makebox(0,0)[l]{\strut{} }}%
\put(3430,1286){\makebox(0,0)[l]{\strut{}}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(2353,551){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1011){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1472){\makebox(0,0)[r]{\strut{} }}%
\put(2353,1932){\makebox(0,0)[r]{\strut{} }}%
\put(3768,165){\makebox(0,0){\strut{}06\textsuperscript{h}58\textsuperscript{m}}}%
\put(3108,165){\makebox(0,0){\strut{}06\textsuperscript{h}59\textsuperscript{m}}}%
\put(2448,165){\makebox(0,0){\strut{}07\textsuperscript{h}00\textsuperscript{m}}}%
\put(3367,2263){\makebox(0,0){\strut{}Difference}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4556,527){\makebox(0,0)[l]{\strut{}-400}}%
\put(4556,884){\makebox(0,0)[l]{\strut{}-200}}%
\put(4556,1241){\makebox(0,0)[l]{\strut{}0}}%
\put(4556,1598){\makebox(0,0)[l]{\strut{}200}}%
\put(4556,1955){\makebox(0,0)[l]{\strut{}400}}%
\put(3430,1286){\makebox(0,0)[l]{\strut{}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{6e}}%
\gplfronttext
\end{picture}%
\endgroup


==> 7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(10080.00,3960.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(792,594){\makebox(0,0)[r]{\strut{}-700}}%
\put(792,959){\makebox(0,0)[r]{\strut{}-600}}%
\put(792,1324){\makebox(0,0)[r]{\strut{}-500}}%
\put(792,1689){\makebox(0,0)[r]{\strut{}-400}}%
\put(792,2054){\makebox(0,0)[r]{\strut{}-300}}%
\put(792,2419){\makebox(0,0)[r]{\strut{}-200}}%
\put(792,2784){\makebox(0,0)[r]{\strut{}-100}}%
\put(792,3149){\makebox(0,0)[r]{\strut{} 0}}%
\put(792,3514){\makebox(0,0)[r]{\strut{} 100}}%
\put(924,374){\makebox(0,0){\strut{} 0}}%
\put(1823,374){\makebox(0,0){\strut{} 1}}%
\put(2722,374){\makebox(0,0){\strut{} 2}}%
\put(3621,374){\makebox(0,0){\strut{} 3}}%
\put(4520,374){\makebox(0,0){\strut{} 4}}%
\put(5420,374){\makebox(0,0){\strut{} 5}}%
\put(6319,374){\makebox(0,0){\strut{} 6}}%
\put(7218,374){\makebox(0,0){\strut{} 7}}%
\put(8117,374){\makebox(0,0){\strut{} 8}}%
\put(9016,374){\makebox(0,0){\strut{} 9}}%
\put(9915,374){\makebox(0,0){\strut{} 10}}%
\put(286,2145){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta T_{CMB}$ ($\micro\kelvin$)}}}%
\put(5419,154){\makebox(0,0){\strut{}Radius (arcmin)}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(8928,2307){\makebox(0,0)[r]{\strut{}ACT-CL J0245$-$5301 (AS0295)}}%
\csname LTb\endcsname%
\put(8928,2087){\makebox(0,0)[r]{\strut{}ACT-CL J0330$-$5228 (A3128 (NE))}}%
\csname LTb\endcsname%
\put(8928,1867){\makebox(0,0)[r]{\strut{}ACT-CL J0546$-$5346 (SPT-CL 0547$-$5345)}}%
\csname LTb\endcsname%
\put(8928,1647){\makebox(0,0)[r]{\strut{}ACT-CL J0638$-$5358 (A0592)}}%
\csname LTb\endcsname%
\put(8928,1427){\makebox(0,0)[r]{\strut{}ACT-CL J0658$-$5556 (Bullet)}}%
\csname LTb\endcsname%
\put(8928,1207){\makebox(0,0)[r]{\strut{}Random Sky Patches}}%
\csname LTb\endcsname%
\put(8928,987){\makebox(0,0)[r]{\strut{}CMB $2\,\sigma$}}%
\csname LTb\endcsname%
\put(8928,767){\makebox(0,0)[r]{\strut{}CMB $1\,\sigma$}}%
}%
\gplbacktext
\put(0,0){\includegraphics{7a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680.00,4320.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,2828){\makebox(0,0)[r]{\strut{}-300}}%
\put(660,3143){\makebox(0,0)[r]{\strut{}-200}}%
\put(660,3458){\makebox(0,0)[r]{\strut{}-100}}%
\put(660,3773){\makebox(0,0)[r]{\strut{} 0}}%
\put(792,2372){\makebox(0,0){\strut{}}}%
\put(1570,2372){\makebox(0,0){\strut{}}}%
\put(2347,2372){\makebox(0,0){\strut{}}}%
\put(3125,2372){\makebox(0,0){\strut{}}}%
\put(3902,2372){\makebox(0,0){\strut{}}}%
\put(4680,2372){\makebox(0,0){\strut{}}}%
\put(154,3324){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta T_{CMB}$ ($\micro\kelvin$)}}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(4023,2919){\makebox(0,0)[r]{\strut{}Signal}}%
\csname LTb\endcsname%
\put(4023,2743){\makebox(0,0)[r]{\strut{}Difference}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,1505){\makebox(0,0)[r]{\strut{}-300}}%
\put(660,1783){\makebox(0,0)[r]{\strut{}-200}}%
\put(660,2062){\makebox(0,0)[r]{\strut{}-100}}%
\put(660,2340){\makebox(0,0)[r]{\strut{} 0}}%
\put(792,1076){\makebox(0,0){\strut{}}}%
\put(1570,1076){\makebox(0,0){\strut{}}}%
\put(2347,1076){\makebox(0,0){\strut{}}}%
\put(3125,1076){\makebox(0,0){\strut{}}}%
\put(3902,1076){\makebox(0,0){\strut{}}}%
\put(4680,1076){\makebox(0,0){\strut{}}}%
\put(154,1943){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta T_{CMB}$ ($\micro\kelvin$)}}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(2442,1799){\makebox(0,0)[r]{\strut{}$\tau_k = 0.5$\,s}}%
\csname LTb\endcsname%
\put(2442,1623){\makebox(0,0)[r]{\strut{}$\tau_k = 0.15$\,s}}%
\csname LTb\endcsname%
\put(2442,1447){\makebox(0,0)[r]{\strut{}$\tau_k = 0.25$\,s}}%
\csname LTb\endcsname%
\put(4023,1799){\makebox(0,0)[r]{\strut{}$\tau_k = 1.0$\,s}}%
\csname LTb\endcsname%
\put(4023,1623){\makebox(0,0)[r]{\strut{}$\tau_k = 1.5$\,s}}%
}%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(660,594){\makebox(0,0)[r]{\strut{} 0}}%
\put(660,806){\makebox(0,0)[r]{\strut{} 1}}%
\put(660,1019){\makebox(0,0)[r]{\strut{} 2}}%
\put(660,1231){\makebox(0,0)[r]{\strut{} 3}}%
\put(792,374){\makebox(0,0){\strut{}0}}%
\put(1570,374){\makebox(0,0){\strut{}2}}%
\put(2347,374){\makebox(0,0){\strut{}4}}%
\put(3125,374){\makebox(0,0){\strut{}6}}%
\put(3902,374){\makebox(0,0){\strut{}8}}%
\put(4680,374){\makebox(0,0){\strut{}10}}%
\put(154,944){\rotatebox{90}{\makebox(0,0){\strut{}$10^{10}\,Y$}}}%
\put(2736,154){\makebox(0,0){\strut{}Radius (arcmin)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,0){\includegraphics{8a}}%
\gplfronttext
\end{picture}%
\endgroup


==> 9a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontsize{8}{8}
  \selectfont
\makeatletter
\providecommand\color[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package color not loaded in conjunction with
terminal option `colourtext'%
}{See the gnuplot documentation for explanation.%
}{Either use 'blacktext' in gnuplot or load the package
color.sty in LaTeX.}%
\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
\GenericError{(gnuplot) \space\space\space\@spaces}{%
Package graphicx or graphics not loaded%
}{See the gnuplot documentation for explanation.%
}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
\newif\ifGPcolor
\GPcolortrue
}{}%
\@ifundefined{ifGPblacktext}{%
\newif\ifGPblacktext
\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4320.00,3816.00)%
\gplgaddtomacro\gplbacktext{%
\csname LTb\endcsname%
\put(383,1292){\makebox(0,0)[r]{\strut{} }}%
\put(383,2239){\makebox(0,0)[r]{\strut{} }}%
\put(383,3185){\makebox(0,0)[r]{\strut{} }}%
\put(2394,429){\makebox(0,0){\strut{} }}%
\put(952,429){\makebox(0,0){\strut{} }}%
\put(471,1985){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
\put(1840,154){\makebox(0,0){\strut{} }}%
\put(1840,3486){\makebox(0,0){\strut{}A3128}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3541,728){\makebox(0,0)[l]{\strut{}-200}}%
\put(3541,1356){\makebox(0,0)[l]{\strut{}-100}}%
\put(3541,1985){\makebox(0,0)[l]{\strut{} 0}}%
\put(3541,2613){\makebox(0,0)[l]{\strut{} 100}}%
\put(3541,3241){\makebox(0,0)[l]{\strut{} 200}}%
\put(4036,1985){\rotatebox{90}{\makebox(0,0){\strut{} }}}%
}%
\gplgaddtomacro\gplbacktext{%
\put(383,1292){\makebox(0,0)[r]{\strut{}-52.6}}%
\put(383,2239){\makebox(0,0)[r]{\strut{}-52.5}}%
\put(383,3185){\makebox(0,0)[r]{\strut{}-52.4}}%
\put(2394,429){\makebox(0,0){\strut{}03h30m}}%
\put(952,429){\makebox(0,0){\strut{}03h31m}}%
\put(-57,1985){\rotatebox{90}{\makebox(0,0){\strut{}Declination (deg) - J2000}}}%
\put(1840,154){\makebox(0,0){\strut{}Right Ascension - J2000}}%
\put(1840,3486){\makebox(0,0){\strut{}A3128}}%
}%
\gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
\put(3541,728){\makebox(0,0)[l]{\strut{}-200}}%
\put(3541,1356){\makebox(0,0)[l]{\strut{}-100}}%
\put(3541,1985){\makebox(0,0)[l]{\strut{} 0}}%
\put(3541,2613){\makebox(0,0)[l]{\strut{} 100}}%
\put(3541,3241){\makebox(0,0)[l]{\strut{} 200}}%
\put(4036,1985){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta T_{CMB}$ ($\micro\kelvin$)}}}%
}%
\gplbacktext
\put(0,0){\includegraphics{9a}}%
\gplfronttext
\end{picture}%
\endgroup

